Reconstruction of FRI Signals using Deep Neural Network Approaches

Finite Rate of Innovation (FRI) theory considers sampling and reconstruction of classes of non-bandlimited continuous signals that have a small number of free parameters, such as a stream of Diracs. The task of reconstructing FRI signals from discrete samples is often transformed into a spectral estimation problem and solved using Prony's method and matrix pencil method which involve estimating signal subspaces. They achieve an optimal performance given by the Cram\'{e}r-Rao bound yet break down at a certain peak signal-to-noise ratio (PSNR). This is probably due to the so-called subspace swap event. In this paper, we aim to alleviate the subspace swap problem and investigate alternative approaches including directly estimating FRI parameters using deep neural networks and utilising deep neural networks as denoisers to reduce the noise in the samples. Simulations show significant improvements on the breakdown PSNR over existing FRI methods, which still outperform learning-based approaches in medium to high PSNR regimes.

==> figures/acquisition.tex <==
\tikzstyle{block} = [draw, rectangle, minimum height=3em, minimum width=6em]
\tikzstyle{input} = [draw=none]
\tikzstyle{output} = [coordinate]

% The block diagram code is probably more verbose than necessary
\begin{tikzpicture}[auto, node distance=2cm,>=latex']
    % We start by placing the blocks
    \node [input] at (0,0) (input) {$x(t)$};
    \node [block, right of=input, node distance=3cm] (sampler) {$h(t)=\varphi(-t/T)$};
    \node [coordinate, right of=sampler] (output) {};
    \node [coordinate, right of=output, xshift= -1cm](test){};
    \node [draw=none, right of=test, xshift= -1cm](test1){$y[n]$};


    % Once the nodes are placed, connecting them is easy. 
	\draw [->] (input) -- (sampler);
	\draw [-] (sampler) -- (output);
	\draw [-] (output) to[cspst] node[name=t, xshift= -0.5cm, yshift= 0.25cm] {\footnotesize
 $t=nT$} (test);
	\draw [->] (test) -- (test1);




\end{tikzpicture}

